EvoLearner: Learning Description Logics with Evolutionary Algorithms

Classifying nodes in knowledge graphs is an important task, e.g., for predicting missing types of entities, predicting which molecules cause cancer, or predicting which drugs are promising treatment candidates. While black-box models often achieve high predictive performance, they are only post-hoc and locally explainable and do not allow the learned model to be easily enriched with domain knowledge. Towards this end, learning description logic concepts from positive and negative examples has been proposed. However, learning such concepts often takes a long time and state-of-the-art approaches provide limited support for literal data values, although they are crucial for many applications. In this paper, we propose EvoLearner - an evolutionary approach to learn concepts in ALCQ(D), which is the attributive language with complement (ALC) paired with qualified cardinality restrictions (Q) and data properties (D). We contribute a novel initialization method for the initial population: starting from positive examples, we perform biased random walks and translate them to description logic concepts. Moreover, we improve support for data properties by maximizing information gain when deciding where to split the data. We show that our approach significantly outperforms the state of the art on the benchmarking framework SML-Bench for structured machine learning. Our ablation study confirms that this is due to our novel initialization method and support for data properties.

==> figures/figure-init-example.tex <==
\begin{figure}[tb]
    \centering
    \tikzset{font=\fontfamily{phv}\selectfont}
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}
    \tikzstyle{instance} = [draw, minimum width=2.5cm, minimum height=1.5cm, ellipse, line width=0.8pt]
    \tikzstyle{type} = [draw, rounded corners, minimum width=2cm, minimum height=0.8cm, line width=0.8pt]
    \tikzstyle{arrow} = [->, thick,>=stealth']
    
    \tikzstyle{instanceLegend} = [draw, minimum width=1.8cm, minimum height=1cm, ellipse, line width=0.8pt]
    \tikzstyle{typeLegend} = [draw, rounded corners, minimum width=1.4cm, minimum height=0.6cm, line width=0.8pt]
    
    \matrix [draw,below left,row sep=0.3cm] at (11,-2) {%
      \node [instanceLegend] (p1){}; \node [right =0.3cm of p1] (p2){Instances}; \\
      \node [typeLegend] (p3){}; \node [right =0.55cm of p3] (p4){Types}; \\
    };
    
    % start node
    \node[instance, fill=tabl20lighgreen] (I1) {\textbf{Person 1}};
    \node[type, left = of I1, fill=tab20lightblue] (T1) {\textbf{Male}};
    \node[type, above left = of I1] (T2) {Grandfather};
    \node[type, above = of I1] (T3) {Father};
    \draw[arrow, line width=2pt] (I1) -- (T1);
    \draw[arrow] (I1) -- (T2);
    \draw[arrow] (I1) -- (T3);
    
    % married
    \node[instance, above right = 3cm of I1, , fill=tab20lightblue] (I2) {\textbf{Person 2}};
    \draw[arrow, line width=2pt] (I1) to  node[right=0.1cm, pos=0.4]  {\textbf{married}} (I2);
    \node[type, above = of I2] (T4) {Mother};
    \node[type, above left =1cm of I2] (T5) {Female};
    \draw[arrow] (I2) -- (T4);
    \draw[arrow] (I2) -- (T5);
    
    % married, hasSibling
    \node[instance, right = 3cm of I2, , fill=tab20lightblue] (I3) {\textbf{Person 3}};
    \draw[arrow, line width=2pt] (I2) to  node[below=0.1cm, pos=0.5]  {\textbf{hasSibling}} (I3);
    \node[type, above = of I3] (T6) {Female};
    \node[type, above left =1cm of I3, fill=tab20lightblue] (T7) {\textbf{Parent}};
    \draw[arrow] (I3) -- (T6);
    \draw[arrow, line width=2pt] (I3) -- (T7);
    
    % married, ...
    \node[instance, below = 1.75cm of I3] (I7) {\ldots};
    \draw[arrow] (I2) to  node[below=0.1cm, pos=0.5]  {\ldots} (I7);
    
    %hasParent
    \node[instance, right = 2cm of I1] (I4) {Person 4};
    \draw[arrow] (I1) to  node[below=0.1cm, pos=0.5]  {hasParent} (I4);
    
    % hasChild
    \node[instance, below = 2cm of I1, fill=tab20lightblue] (I5) {\textbf{Person 5}};
    \draw[arrow, line width=2pt] (I1) to  node[right=0.1cm, pos=0.6]  {\textbf{hasChild}} (I5);
    \node[type, left = of I5, fill=tab20lightblue] (T10) {\textbf{Child}};
    \node[type, above left = 1cm of I5] (T11) {Male};
    \draw[arrow, line width=2pt] (I5) -- (T10);
    \draw[arrow] (I5) -- (T11);
    
    % hasChild, ...
    \node[instance, right =2cm of I5] (I6) {\ldots};
    \draw[arrow] (I5) to  node[below=0.1cm, pos=0.5]  {\ldots} (I6);
    
    \end{tikzpicture}}
    \caption{Initialization of population: generating a concept via biased random walk (blue) originating from the chosen positive example (green).}
    \label{fig:init-example}
    \Description{Initialization of population: generating a concept via biased random walk originating from the chosen positive example.}
    \vspace{-1em}
\end{figure}


==> figures/figure-runtime-effectiveness.tex <==
\begin{figure}[tb]
	\centering
	\tikzset{font=\fontfamily{phv}\selectfont}
	\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
			legend pos=outer north east,
			legend cell align={left},
			xlabel=seconds,
			ylabel=F\textsubscript{1}-measure,
			xtick={0, 5, 10, 30, 60, 120, 180, 240, 300},
			xticklabels={0, 5, \ \ 10, 30, 60, 120, 180, 240, 300},
			ytick={0.25, 0.5, 0.75, 1.0},
			yticklabels={0.25, 0.5, 0.75, 1.0},
			xmin=0,
			xmax=300,
			ymin=0.4,
			ymax=1.0,
			width=14cm,
			height=8cm]
			\addplot [mark=|,  tab20darkred, very thick] coordinates {(0, 0.830) (5, 0.884) (10, 0.889) (30, 0.89) (60, 0.891) (120, 0.893) (180, 0.893) (240, 0.893) (300, 0.893)}
			node [pos=0.5, above right] {EvoLearner};
			\addplot [mark=|,  tab20darkgreen, very thick] coordinates {(0, 0.653)(5, 0.766) (10, 0.779) (30, 0.826) (60, 0.836) (120, 0.833) (180, 0.833) (240, 0.834) (300, 0.833)}
			node [pos=0.5, above right] {SPaCEL};
			\addplot [mark=|,  tab20darkblue, very thick] coordinates {(0, 0.653)(5, 0.759) (10, 0.759) (30, 0.757) (60, 0.759) (120, 0.757) (180, 0.803) (240, 0.804) (300, 0.806)}
			node [pos=0.5, below right] {DL-Learner (CELOE)};
			\addplot [mark=|,  tab20darkpurple, very thick] coordinates {(5, 0.248) (10, 0.419) (30, 0.419) (60, 0.618) (120, 0.683) (180, 0.683) (240, 0.683) (300, 0.683)}
			node [pos=0.5, above right] {Aleph};
			\addplot [mark=none,  thick, dashed] coordinates {(5, 0.653) (10, 0.653) (30, 0.653) (60, 0.653) (120, 0.653) (180, 0.653) (240, 0.653) (300, 0.653)}
			node [pos=0, above right] {Thing};
			Si    	\end{axis} 
	\end{tikzpicture}%
	\vspace{-2ex}%
	\caption{Average $\boldsymbol{F_1}$-measure depending on runtime over all datasets except \textit{Hepatitis} and \textit{Family} since not all approaches yielded results for them.%
	}%
	\label{fig:runtime-effectiveness}%
	\Description{Average F1-measure depending on runtime over all datasets except Hepatitis and Family since not all approaches yielded results for them}
	\vspace{-2ex}
\end{figure}
